Analyzing the performance of a V2X-enhanced braking system in real-world crash situations

By using an automated braking system, such as the Automatic Emergency Brake (AEB), crashes can be avoided in situations where the driver is unaware of an imminent collision. However, conventional AEB systems detect potential collision adversaries with onboard sensor systems, such as radars and cameras, that may fail in non-line-of-sight situations. By leveraging vehicle-to-everything (V2X) communication, information regarding an approaching vehicle can be received by the ego vehicle at an early point in time, even if the opponent vehicle is occluded by a view obstruction. In this work, we consider a 2-stage braking cascade, consisting of a partial brake, triggered based on V2X information, and a sensor-triggered AEB. We evaluate its crash avoidance performance in real-world crash situations extracted from the German In-Depth Accident Study (GIDAS) database using an accident simulation framework. The results are compared against a sensor-triggered AEB system and a purely V2X-triggered partial brake. To further analyze the results, we identify the crash cause for each situation in which the brake function under test could not prevent the crash. The simulation results show a high added benefit of the V2X-enhanced braking systems compared to the exclusive use of visual-based sensor systems for automated collision prevention.

==> 2_s_TTC_1R_1V_2-stage_brake.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1722389}{RGB}{172,23,89}
\definecolor{coral24311881}{RGB}{243,118,81}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6460123}{RGB}{64,60,123}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{mediumaquamarine139217178}{RGB}{50,150,100}
\definecolor{purple1113187}{RGB}{111,31,87}
\definecolor{steelblue51142167}{RGB}{51,142,167}
\definecolor{steelblue55101157}{RGB}{55,101,157}

\begin{axis}[
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={Case classification},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  Ego a x2,
  Fri \& TTC,
  Fri \& Ste,
  Fri \& n. c.,
  Det \& TTC,
  Det \& Ste,
  Det \& n.c.,
  other,
  avoided
},
y grid style={darkgray176},
ylabel={PCM cases in \% of n=925},
ymin=0, ymax=105,
ytick style={color=black},
width=\linewidth,
height=5cm,
font=\scriptsize
]
\draw[draw=none,fill=steelblue51142167] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,100);
\draw[draw=none,fill=purple1113187] (axis cs:-0.4,0) rectangle (axis cs:0.4,4.4);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,100);
\draw[draw=none,fill=brown1722389] (axis cs:0.6,4.4) rectangle (axis cs:1.4,5.6);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,100);
\draw[draw=none,fill=darkslateblue6460123] (axis cs:1.6,5.6) rectangle (axis cs:2.4,8.7);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,100);
\draw[draw=none,fill=steelblue55101157] (axis cs:2.6,8.7) rectangle (axis cs:3.4,9.2);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:5.4,100);
\draw[draw=none,fill=coral24311881] (axis cs:4.6,9.2) rectangle (axis cs:5.4,9.3);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:6.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:6.6,0) rectangle (axis cs:7.4,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:6.6,9.3) rectangle (axis cs:7.4,11.6);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:7.6,0) rectangle (axis cs:8.4,100);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:7.6,11.6) rectangle (axis cs:8.4,99.9);
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 4.40000009536744
8.84 4.40000009536744
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 5.59999990463258
8.84 5.59999990463258
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 8.69999980926514
8.84 8.69999980926514
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 9.19999980926514
8.84 9.19999980926514
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 9.30000019073487
8.84 9.30000019073487
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 11.6000003814697
8.84 11.6000003814697
};
\draw (axis cs:0,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{4.4\%};
\draw (axis cs:1,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{1.2\%};
\draw (axis cs:2,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{3.1\%};
\draw (axis cs:3,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{0.5\%};
\draw (axis cs:4,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0\%};
\draw (axis cs:5,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{0.1\%};
\draw (axis cs:6,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0\%};
\draw (axis cs:7,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{2.3\%};
\draw (axis cs:8,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{88.3\%};
\end{axis}

\end{tikzpicture}


==> 2_s_TTC_1R_1V_AEB_only.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1722389}{RGB}{172,23,89}
\definecolor{coral24311881}{RGB}{243,118,81}
\definecolor{crimson2255066}{RGB}{225,50,66}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6460123}{RGB}{64,60,123}
\definecolor{darkslategray463058}{RGB}{46,30,58}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumaquamarine139217178}{RGB}{50,150,100}
\definecolor{purple1113187}{RGB}{111,31,87}
\definecolor{steelblue51142167}{RGB}{51,142,167}
\definecolor{steelblue55101157}{RGB}{55,101,157}

\begin{axis}[
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={Case classification},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={
  Det,
  TTE,
  TTC,
  Ego a,
  Fri,
  Ste,
  Opp a,
  N. c.,
  Avoided
},
y grid style={darkgray176},
ylabel={PCM cases in \% of n=925},
ymin=0, ymax=105,
ytick style={color=black}, 
width=\linewidth,
height=5cm,
font=\scriptsize
]
\draw[draw=none,fill=gray127] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=gray127] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=gray127] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=gray127] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=gray127] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=gray127] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=gray127] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:5.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:6.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:6.6,0) rectangle (axis cs:7.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:7.6,0) rectangle (axis cs:8.4,100);
\draw[draw=none,fill=purple1113187] (axis cs:-0.4,0) rectangle (axis cs:0.4,12.8);
\draw[draw=none,fill=brown1722389] (axis cs:0.6,12.8) rectangle (axis cs:1.4,27.2);
\draw[draw=none,fill=crimson2255066] (axis cs:1.6,27.2) rectangle (axis cs:2.4,29.4);
\draw[draw=none,fill=coral24311881] (axis cs:2.6,29.4) rectangle (axis cs:3.4,35.1);
\draw[draw=none,fill=darkslateblue6460123] (axis cs:3.6,35.1) rectangle (axis cs:4.4,35.5);
\draw[draw=none,fill=steelblue55101157] (axis cs:4.6,35.1) rectangle (axis cs:5.4,35.5);
\draw[draw=none,fill=steelblue51142167] (axis cs:5.6,35.1) rectangle (axis cs:6.4,35.5);
\draw[draw=none,fill=darkslateblue6460123] (axis cs:3.6,35.5) rectangle (axis cs:4.4,39.2);
\draw[draw=none,fill=steelblue55101157] (axis cs:4.6,35.5) rectangle (axis cs:5.4,39.2);
\draw[draw=none,fill=darkslateblue6460123] (axis cs:3.6,39.2) rectangle (axis cs:4.4,41.9);
\draw[draw=none,fill=steelblue51142167] (axis cs:5.6,39.2) rectangle (axis cs:6.4,41.9);
\draw[draw=none,fill=steelblue55101157] (axis cs:4.6,41.9) rectangle (axis cs:5.4,42.1);
\draw[draw=none,fill=steelblue51142167] (axis cs:5.6,41.9) rectangle (axis cs:6.4,42.1);
\draw[draw=none,fill=darkslateblue6460123] (axis cs:3.6,42.1) rectangle (axis cs:4.4,63);
\draw[draw=none,fill=darkslategray463058] (axis cs:6.6,63) rectangle (axis cs:7.4,63.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:7.6,63.6) rectangle (axis cs:8.4,100);
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 12.8000001907349
8.84 12.8000001907349
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 27.2000007629394
8.84 27.2000007629394
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 29.3999996185303
8.84 29.3999996185303
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 35.0999984741211
8.84 35.0999984741211
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 35.5
8.84 35.5
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 39.2000007629394
8.84 39.2000007629394
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 41.9000015258789
8.84 41.9000015258789
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 42.0999984741211
8.84 42.0999984741211
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 63
8.84 63
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 63.5999984741211
8.84 63.5999984741211
};
\draw (axis cs:0,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{12.6\%};
\draw (axis cs:1,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{14.5\%};
\draw (axis cs:2,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{2.2\%};
\draw (axis cs:3,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{5.7\%};
\draw (axis cs:4,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{27.7\%};
\draw (axis cs:5,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{4.3\%};
\draw (axis cs:6,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{3.3\%};
\draw (axis cs:7,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{0.6\%};
\draw (axis cs:8,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{36.4\%};
\end{axis}

\end{tikzpicture}


==> 2_s_TTC_1R_1V_AEB_onlyvar_mu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral24311881}{RGB}{243,118,81}
\definecolor{crimson2255066}{RGB}{225,50,66}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray463058}{RGB}{46,30,58}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumaquamarine139217178}{RGB}{50,150,100}
\definecolor{purple1113187}{RGB}{111,31,87}
\definecolor{steelblue51142167}{RGB}{51,142,167}
\definecolor{steelblue55101157}{RGB}{55,101,157}

\begin{axis}[
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={Case classification},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={
  Det,
  TTE,
  TTC,
  Ego a,
  Fri,
  Ste,
  Opp a,
  N. c.,
  Avoided
},
y grid style={darkgray176},
ylabel={PCM cases in \% of n=925},
ymin=0, ymax=105.105,
ytick style={color=black},
width=\linewidth,
height=5cm,
font=\scriptsize
]
\draw[draw=none,fill=gray127] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=gray127] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=gray127] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=gray127] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=gray127] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=gray127] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=gray127] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:5.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:6.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:6.6,0) rectangle (axis cs:7.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:7.6,0) rectangle (axis cs:8.4,100);
\draw[draw=none,fill=purple1113187] (axis cs:-0.4,0) rectangle (axis cs:0.4,14.2);
\draw[draw=none,fill=crimson2255066] (axis cs:1.6,14.2) rectangle (axis cs:2.4,22.1);
\draw[draw=none,fill=coral24311881] (axis cs:2.6,22.1) rectangle (axis cs:3.4,27.6);
\draw[draw=none,fill=steelblue55101157] (axis cs:4.6,27.6) rectangle (axis cs:5.4,28.2);
\draw[draw=none,fill=steelblue51142167] (axis cs:5.6,27.6) rectangle (axis cs:6.4,28.2);
\draw[draw=none,fill=steelblue55101157] (axis cs:4.6,28.2) rectangle (axis cs:5.4,30.4);
\draw[draw=none,fill=steelblue51142167] (axis cs:5.6,30.4) rectangle (axis cs:6.4,32.5);
\draw[draw=none,fill=darkslategray463058] (axis cs:6.6,32.5) rectangle (axis cs:7.4,37.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:7.6,37.8) rectangle (axis cs:8.4,100.1);
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 14.1999998092651
8.84 14.1999998092651
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 22.1000003814697
8.84 22.1000003814697
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 27.6000003814697
8.84 27.6000003814697
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 28.2000007629395
8.84 28.2000007629395
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 30.3999996185303
8.84 30.3999996185303
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 32.5
8.84 32.5
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 37.7999992370606
8.84 37.7999992370606
};
\draw (axis cs:0,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{14.2\%};
\draw (axis cs:1,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0\%};
\draw (axis cs:2,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{7.9\%};
\draw (axis cs:3,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{5.5\%};
\draw (axis cs:4,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0\%};
\draw (axis cs:5,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{2.8\%};
\draw (axis cs:6,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{2.7\%};
\draw (axis cs:7,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{5.3\%};
\draw (axis cs:8,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{62.3\%};
\end{axis}

\end{tikzpicture}


==> 2_s_TTC_1R_1V_V2X_brake_only.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral24311881}{RGB}{243,118,81}
\definecolor{crimson2255066}{RGB}{225,50,66}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6460123}{RGB}{64,60,123}
\definecolor{darkslategray463058}{RGB}{46,30,58}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumaquamarine139217178}{RGB}{50,150,100}
\definecolor{purple1113187}{RGB}{111,31,87}
\definecolor{steelblue51142167}{RGB}{51,142,167}
\definecolor{steelblue55101157}{RGB}{55,101,157}

\begin{axis}[
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={Case classification},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={
  Det.,
  TTE,
  TTC,
  Ego a,
  Fri,
  Ste,
  Opp a,
  N. c.,
  Avoided
},
y grid style={darkgray176},
ylabel={PCM cases in \% of n=925},
ymin=0, ymax=105,
ytick style={color=black},
width=\linewidth,
height=5cm,
font=\scriptsize
]
\draw[draw=none,fill=gray127] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=gray127] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=gray127] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=gray127] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=gray127] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=gray127] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=gray127] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:5.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:6.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:6.6,0) rectangle (axis cs:7.4,100);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:7.6,0) rectangle (axis cs:8.4,100);
\draw[draw=none,fill=purple1113187] (axis cs:-0.4,0) rectangle (axis cs:0.4,1.8);
\draw[draw=none,fill=crimson2255066] (axis cs:1.6,1.8) rectangle (axis cs:2.4,6.3);
\draw[draw=none,fill=coral24311881] (axis cs:2.6,6.3) rectangle (axis cs:3.4,10.9);
\draw[draw=none,fill=darkslateblue6460123] (axis cs:3.6,10.9) rectangle (axis cs:4.4,11);
\draw[draw=none,fill=steelblue51142167] (axis cs:5.6,10.9) rectangle (axis cs:6.4,11);
\draw[draw=none,fill=steelblue55101157] (axis cs:4.6,11) rectangle (axis cs:5.4,12.9);
\draw[draw=none,fill=steelblue51142167] (axis cs:5.6,11) rectangle (axis cs:6.4,12.9);
\draw[draw=none,fill=darkslateblue6460123] (axis cs:3.6,12.9) rectangle (axis cs:4.4,13.4);
\draw[draw=none,fill=steelblue55101157] (axis cs:4.6,13.4) rectangle (axis cs:5.4,20.4);
\draw[draw=none,fill=steelblue51142167] (axis cs:5.6,20.4) rectangle (axis cs:6.4,21.9);
\draw[draw=none,fill=darkslategray463058] (axis cs:6.6,21.9) rectangle (axis cs:7.4,25.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:7.6,25.4) rectangle (axis cs:8.4,99.8);
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 1.79999995231628
8.84 1.79999995231628
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 6.30000019073486
8.84 6.30000019073486
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 10.8999996185303
8.84 10.8999996185303
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 11
8.84 11
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 12.8999996185303
8.84 12.8999996185303
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 13.3999996185303
8.84 13.3999996185303
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 20.3999996185303
8.84 20.3999996185303
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 21.8999996185303
8.84 21.8999996185303
};
\addplot [semithick, black, opacity=0.5]
table {%
-0.84 25.3999996185303
8.84 25.3999996185303
};
\draw (axis cs:0,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{1.8\%};
\draw (axis cs:1,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{0.0\%};
\draw (axis cs:2,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{4.5\%};
\draw (axis cs:3,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{4.6\%};
\draw (axis cs:4,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{0.6\%};
\draw (axis cs:5,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{8.9\%};
\draw (axis cs:6,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{3.5\%};
\draw (axis cs:7,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{3.5\%};
\draw (axis cs:8,100.5) node[
  scale=0.8,
  anchor=base,
  text=black,
  rotate=0.0
]{74.4\%};
\end{axis}

\end{tikzpicture}


==> brake_flow.tex <==
\begin{tikzpicture}

\definecolor{firebrick1702141}{RGB}{214,39,40}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{steelblue}{RGB}{30,96,164}
\definecolor{lightseagreen64183173}{HTML}{2CA02C}
\definecolor{purple}{HTML}{9467BD}
\definecolor{firebrick1702141}{RGB}{170,21,41}
\definecolor{lightseagreen6418317364183173}{RGB}{64,183,173}

\tikzstyle{my below of} = [below=of #1.south]
\tikzstyle{dist below of} = [below=of #1.south, node distance = 1cm]
\tikzstyle{my right of} = [right=of #1.east]
\tikzstyle{my left of} = [left=of #1.west]
\tikzstyle{my above of} = [above=of #1.north]

\tikzstyle{arrow} = [thick,->,>=stealth]

\tikzstyle{interface} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.4cm,text centered, draw=black, fill=firebrick1702141!30, font=\scriptsize]
\tikzstyle{function} = [rectangle, minimum width=3.5cm, minimum height=0.75cm,text centered, draw=black, fill=lightseagreen64183173!50, font=\scriptsize]
\tikzstyle{generic} = [rectangle, minimum width=3.5cm, minimum height=0.75cm,text centered, draw=black, fill=purple!30, font=\scriptsize]
\tikzstyle{AEB} = [rectangle, minimum width=3.5cm, minimum height=4.5cm,text centered, draw=black, fill=steelblue!30, font=\scriptsize]
\tikzstyle{textblock} = [rectangle,text centered, font=\scriptsize]



\node (v2xobjects) [interface] {V2X objects};
\node (egostate) [interface, right of=v2xobjects, node distance=2.5cm] {Ego state};
\node (sensorobjects) [interface, right of=egostate, node distance=2.5cm] {Sensor objects};

%\coordinate[below of=egostate, node distance = 0.5cm] (a1);
%\coordinate[below of=v2xobjects, node distance = 0.5cm] (a2);
%\coordinate[below of=egostate, node distance = 1.5cm] (b);
%\coordinate[below of=v2xobjects, node distance = 1cm] (c1);
%\coordinate[below of=egostate, node distance = 1cm] (c2);


\node (1ststage) [textblock,  dist below of=v2xobjects] {1st stage \    \ \ \ \ \ \ \ \ \ \    partial brake};
\node (fusion) [function,  below of=1ststage, align=center, node distance = 0.75cm] {Fusion/\\ scene understanding};
\node (collisionpred) [function,  below of=fusion, node distance = 1cm] {Collision prediction};
\node (brakingdecision) [function,  below of=collisionpred, node distance = 1cm] {Braking decision};
\node (driverveto) [function,  below of=brakingdecision, node distance = 1cm] {Driver override};
\scoped[on background layer]{\node [fit=(1ststage)(driverveto), fill=lightseagreen64183173!30, draw=black] {2nd stage};}

\node (aeb) [AEB, dist below of=sensorobjects, align=center, node distance = 2cm] {2nd stage: AEB};


\node (interventionman) [generic, below  of=egostate, node distance = 7cm] {Intervention manager};


\draw [arrow] node{} (-0.25cm,-0.22)  -- node{} (-0.25cm,-1.85cm);

\draw [arrow]  (egostate.south) -- node{} (2.5,-0.5cm) -- node{} (4.75cm,-0.5cm) -- node{} (4.75cm,-1.25cm) ;
\draw [arrow] (egostate.south) -- node{} (2.5cm,-0.5cm) -- node{} (0cm,-0.5cm) -- node{} (0cm,-1.85cm);

\draw [arrow] (sensorobjects.south) -- (aeb.north);
\draw [arrow] (sensorobjects.south) -- node{} (5,-0.75cm) -- node{} (0.25,-0.75cm) -- node{} (0.25cm,-1.85cm);




\draw [arrow] (fusion.south) -- (collisionpred.north);
\draw [arrow] (collisionpred) -- (brakingdecision);
\draw [arrow] (brakingdecision) -- (driverveto);

\draw [arrow] (aeb.south) -- node{} (5,-6cm) -- node{} (3,-6cm) -- node{} (3,-6.64cm);
\draw [arrow] (driverveto.south) -- node{} (0,-6cm) -- node{} (2,-6cm) -- node{} (2,-6.64cm);

\end{tikzpicture}
